Fundamental parameters of QCD

The theory of strong interactions, QCD, is described in terms of a few parameters, namely the strong coupling constant alpha_s and the quark masses. We show how these parameters can be determined reliably using computer simulations of QCD on a space-time lattice, and by employing a finite-size scaling method, which allows to trace the energy dependence of alpha_s and quark masses over several orders of magnitude. We also discuss methods designed to reduce the effects of finite lattice spacing and address the issue of computer resources required.

==> plots/gbardef.tex <==
\unitlength 0.35cm
\begin{picture}(17,17)(0,0)
\linethickness{0.3mm}
\bla\put( 1,1){\vector(1,0){12}}
\put(6.6,0.0){ time $t$}
\bla\put( 1,1){\vector(0,1){12}}
% \put(1.6,1.0){ space }
\linethickness{0.4mm}
\blu\put(4.6,2){\line( 0, 1){13}}
\blu\put(14.5,2){\line( 0, 1){13}}

\put(5.0,12){\mgt classically:}
\put(5.5,10.5){\mgt electric field}
\put(5.5,9.0){\mgt $E(x)=$ constant }

\linethickness{0.1mm}
%\bla\multiput(14,2)(0,0.5){20}{\line(1,1){1}}
%\bla\multiput(3,2)(0,0.5){20}{\line(1,1){1}}
%\bla\multiput(14,2.2)(0,0.5){20}{\line(1,0){1}}
%\bla\multiput(2.5,2.2)(0,0.5){20}{\line(1,0){1}}

\newcommand{\verti}[1]{\begin{turn}{90}#1 \end{turn}}
\linethickness{0.4mm}
\bla
\put(-1.2,5.5){\verti{\mbox{space}}}        
\put( 4.8,7){\red all quantum fields $\phi$:}
\put( 5.5,5.5){\red  $\phi(x+L\hat{k})=\phi(x)$}
\put( 5.5,4){\red  periodic in space}        
\definecolor{lblue}{gray}{.90}
\put(1.9,2){\verti{\colorbox{lblue}{${\bla A_k(x)=}{\blu C\phantom{'}}$ \bla 
                    $\; \psi(x)=0=\psibar(x)$}}}        
\put(14.1,2){\verti{\colorbox{lblue}{${\bla A_k(x)=}{\blu C'}$ \bla 
                    $\; \psi(x)=0=\psibar(x)$}}}        

\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "nic"
%%% End: 


==> plots/latt.tex <==
\unitlength 0.35cm
\begin{picture}(15,12)(0,-3)
\linethickness{0.2mm}
\bla\multiput(3,0)(0,2.5){4}{\line( 1, 0){10}}
\bla\multiput(3,0)(2.5,0){4}{\line( 0, 1){10}}
\linethickness{0.4mm}
\multiput(3,2.5)(2.5,0){4}{\bla\circle*{0.2}}
\multiput(3,5)(2.5,0){4}{\bla\circle*{0.2}}
\multiput(3,7.5)(2.5,0){4}{\bla\circle*{0.2}}
\multiput(3,0)(0,2.5){4}{\yel\circle*{0.4}}
\multiput(13,0)(0,2.5){4}{\yel\circle*{0.4}}
\multiput(3,0)(2.5,0){4}{\red\circle*{0.2}}
\multiput(3,10)(2.5,0){4}{\red\circle*{0.2}}


%\put( 8.0,7.5){\red\circle*{0.3}}
%\put(10.5,7.5){\red\circle {0.3}}
\put( 8.0,7.5){\gre\line(1,0){2.5}}
\put( 8.0,7.5){\gre\vector(1,0){1.3}}

\put(5.5,2.5){\gre\line( 1, 0){2.5}}
\put(8.0,2.5){\gre\line( 0, 1){2.5}}
\put(8.0,5.0){\gre\line(-1, 0){2.5}}
\put(5.5,5.0){\gre\line( 0,-1){2.5}}

\put(5.5,2.5){\gre\vector( 1, 0){1.3}}
\put(8.0,2.5){\gre\vector( 0, 1){1.3}}
\put(8.0,5.0){\gre\vector(-1, 0){1.3}}
\put(5.5,5.0){\gre\vector( 0,-1){1.3}}

\blu\put(2,0){\vector(0,1){10}}
\blu\put(2,10){\vector(0,-1){10}}
\put(0.8,5){$\blu L$}
\mgt\put(13.5,7.5){\vector(0,-1){2.5}}
\mgt\put(13.5,5.0){\vector(0,1){2.5}}
\put(14,6.25){$\mgt a$}

\blu\put( 3,-1){\vector(1,0){10}}
\blu\put(13,-1){\vector(-1,0){10}}
\put(7.6,-2.0){$\blu L$}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "nic"
%%% End: 


==> plots/recursion.tex <==
% \newcommand{\xscale}{1}
% \newcommand{\xscaley}{0}
% \newcommand{\yscale}{1}
% \newcommand{\yscalex}{0}

\newcommand{\smalllat}[1] 
{
\unitlength #1
\linethickness{0.2mm}
\bla\multiput(0,0)(0,2.0){3}{\line( 1, 0){6}}
\bla\multiput(0,0)(2.0,0){3}{\line( 0, 1){6}}
\linethickness{0.4mm}
\multiput(0,2)(2.0,0){4}{\bla\circle*{0.2}}
\multiput(0,4)(2.0,0){4}{\bla\circle*{0.2}}
\multiput(0,6)(2.0,0){4}{\red\circle*{0.2}}
\multiput(0,0)(2.0,0){4}{\red\circle*{0.2}}
\put(0,0){\blu\line(0,1){6}}
\put(6,0){\blu\line(0,1){6}}
}
\newcommand{\biglat}[1] 
{
\unitlength #1
\linethickness{0.2mm}
\bla\multiput(0,0)(0,2.0){6}{\line( 1, 0){12}}
\bla\multiput(0,0)(2.0,0){6}{\line( 0, 1){12}}
\linethickness{0.4mm}
\multiput(0,2)(2.0,0){7}{\bla\circle*{0.2}}
\multiput(0,4)(2.0,0){7}{\bla\circle*{0.2}}
\multiput(0,6)(2.0,0){7}{\bla\circle*{0.2}}
\multiput(0,8)(2.0,0){7}{\bla\circle*{0.2}}
\multiput(0,10)(2.0,0){7}{\bla\circle*{0.2}}
\multiput(0,12)(2.0,0){7}{\red\circle*{0.2}}
\multiput(0,0)(2.0,0){7}{\red\circle*{0.2}}
\put(0,0){\blu\line(0,1){12}}
\put(12,0){\blu\line(0,1){12}}
}

\unitlength 0.4cm
\begin{picture}(18,18)(1,1)

\put(1,16){\smalllat{0.07cm}}
  \linethickness{0.4mm}
  \mgt\put( 3,17){\vector(1,0){1.5}}
  \gre\put( 5,15.5){\vector(-2,-3){1.2}}
  \red\put(1.0,18.0){$\gbar^2(L_0)$}
\put(1,11){\smalllat{0.14cm}}
  \linethickness{0.4mm}
  \mgt\put(4.5,13){\vector(1,0){1.5}}
  \gre\put(7.5,10.5){\vector(-2,-3){2.5}}
  \red\put(15,10.5){$\gbar^2({\mgt 8}L_0)$}
\put(1,1){\smalllat{0.28cm}}
  \linethickness{0.4mm}
  \mgt\put( 7,5){\vector(1,0){1.5}}
\put(4.5,16){\biglat{0.07cm}}
\put(7,11){\biglat{0.14cm}}
\put(10,1){\biglat{0.28cm}}
% \scaleput(6,6){\arc(0,-1.25){-135}}
\end{picture}

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "nic"
%%% TeX-master: "nic"
%%% End: 

